Halpha imaging observations of early-type galaxies from the ATLAS3D survey

The traditional knowledge of the mechanisms that caused the formation and evolution of early-type galaxies (ETG) in a hierarchical universe was challenged by the unexpected finding by ATLAS3D that 86% of the ETGs show signs of a fast-rotating disk. This implies a common origin of most spiral galaxies, followed by a quenching phase, while only a minority of the most massive systems are slow rotators and were likely to be the products of merger events. Our aim is to improve our knowledge on the content and distribution of ionized hydrogen and their usage to form stars in a representative sample of ETGs for which the kinematics and detailed morphological classification were known from ATLAS3D. Using narrow-band filters centered on the redshifted Halpha line along with a broad-band (r-Gunn) filter to recover the stellar continuum, we observed or collected existing imaging observations for 147 ETGs (including members of the Virgo cluster) that are representative of the whole ATLAS3D survey. Fifty-five ETGs (37%) were detected in the Halpha line above our detection threshold, (Halpha E.W. <= -1 AA), and 21 harbor a strong source (Halpha E.W. <=-5 AA). The strong Halpha emitters appear associated with low-mass (M 10^10 M_odot) S0 galaxies that contain conspicuous stellar and gaseous discs. These harbor significant star formation at their interior, including their nuclei. The weak Halpha emitters are almost one order of magnitude more massive, contain gas-poor discs and harbor an AGN at their centers. Their emissivity is dominated by [NII] and does not imply star formation. The 92 undetected ETGs are gas-free systems that lack a disc and exhibit passive spectra even in their nuclei. These pieces of evidence reinforce the conclusion that the evolution of ETGs followed the secular channel for the less massive systems and the dry merging channel for the most massive galaxies.

==> (inline-0) <==
\begin{longtable}{l l c c c c c c c c r r}
    \hline
    \endfoot
    \hline 
%    \hline 
       Galaxy  &           RA    &      Dec     &   cz   &  D     &   Type    &    $g$    &      $r$  & $\rm logM_{star}$   & Rot  & log $\rm M(H_2)$ & log $\rm M(HI)$   \\ 
               &         J2000.0 &  J2000.0     & km/s   & Mpc    &          &     mag   &  mag     & $M_{\odot}$         &      &  $M_{\odot}$  & $M_{\odot}$\\ 
 %      (1)     &          (2)   &     (3)      &   (4)  &  (5   )&   (6)     & (7)      &      (8) &     (9)             & (10) & (11)       & (12)       \\ 
    \hline
    \endhead
      UGC03960  &   07h40m22.75s & +23d16m30.0s & 2255  &  33.2  &      E     &  14.06    &   13.31   &     -    &      S/F  & $<$7.81 &      7.79    \\   
      NGC2481   &   07h57m13.75s & +23d46m04.0s & 2157  &  32.0  &      S0    &  13.29    &   12.36   &   10.57  &       F   & $<$7.79 &      $<$7.42         \\   
      NGC2577   &   08h22m43.45s & +22d33m11.1s & 2062  &  30.8  &      S0    &  12.77    &   11.90   &   10.63  &       F   & $<$7.71 &      $<$7.35         \\   
      NGC2592   &   08h27m08.05s & +25d58m13.1s & 1979  &  25.0  &      E     &  12.97    &   12.12   &   10.32  &       F   & $<$7.54 &      $<$7.18         \\   
      NGC2594   &   08h27m17.16s & +25d52m43.7s & 2362  &  35.1  &      S0    &  14.12    &   13.27   &   10.16  &       F   & $<$7.83 &      8.91    \\   
      NGC2679   &   08h51m32.94s & +30d51m55.3s & 2027  &  31.1  &      S0    &  13.55    &   12.80   &   10.08  &       F   & $<$7.87 &      $<$7.35         \\   
      NGC2764   &   09h08m17.47s & +21d26m36.0s & 2706  &  39.6  &      S0    &  13.20    &   12.54   &   10.24  &       F   &    9.19 &      9.28    \\   
      NGC2778   &   09h12m24.37s & +35d01m39.1s & 2025  &  22.3  &      E     &  13.05    &   12.25   &   10.09  &       F   & $<$7.48 &      $<$7.06         \\   
      NGC2859   &   09h24m18.53s & +34d30m48.6s & 1690  &  27.0  &      S0    &  11.82    &   11.02   &   10.75  &       F   & $<$7.61 &      8.46    \\   
      NGC2962   &   09h40m53.93s & +05d09m56.9s & 1967  &  34.0  &      S0    &  12.81    &   11.88   &   10.82  &       F   & $<$7.85 &       -      \\   
      NGC3032   &   09h52m08.15s & +29d14m10.4s & 1562  &  21.4  &      S0    &  12.99    &   12.34   &    9.77  &       F   &    8.41 &      8.04    \\   
      PGC028887 &   09h59m43.49s & +11d39m38.7s & 2833  &  41.0  &      S0    &  14.43    &   13.63   &   10.07  &       S/F & $<$8.03 &      7.65    \\   
      NGC3098   &   10h02m16.69s & +24d42m39.9s & 1397  &  23.0  &      S0    &  12.81    &   12.04   &   10.15  &       F   & $<$7.47 &      $<$7.12         \\   
      PGC029321 &   10h05m51.19s & +12d57m40.7s & 2816  &  40.9  &      S0    &  14.89    &   14.14   &    9.78  &       F   &    8.53 &      $<$7.68         \\   
      NGC3156   &   10h12m41.25s & +03d07m45.7s & 1338  &  21.8  &       S0   &  12.79    &   12.24   &    9.66  &       F   &    7.67 &       -      \\   
      NGC3193   &   10h18m24.90s & +21d53m38.3s & 1381  &  33.1  &       E    &  11.62    &   10.81   &   11.03  &       F   & $<$7.91 &      8.19    \\   
      NGC3226   &   10h23m27.01s & +19d53m54.4s & 1315  &  22.9  &       E    &  12.17    &   11.29   &   10.63  &       F   & $<$7.41 &      $<$7.10         \\   
      NGC3230   &   10h23m43.96s & +12d34m04.0s & 2795  &  40.8  &       S0   &  12.82    &   11.83   &   11.10  &       F   & $<$8.0  &      $<$7.71         \\   
      NGC3245   &   10h27m18.39s & +28d30m26.8s & 1326  &  20.3  &       S0   &  11.64    &   10.75   &   10.76  &       F   &    7.27 &      $<$7.00         \\   
      NGC3248   &   10h27m45.44s & +22d50m49.9s & 1481  &  24.6  &       S0   &  12.95    &   12.23   &   10.05  &       F   & $<$7.55 &      $<$7.22         \\   
      NGC3301   &   10h36m56.04s & +21d52m55.7s & 1339  &  22.8  &       S0   &  12.22    &   11.40   &   10.48  &       F   & $<$7.46 &      7.13    \\   
      NGC3377   &   10h47m42.33s & +13d59m09.3s & 690   &  10.9  &       E    &     -     &    -      &     -    &       F   & $<$6.96 &      $<$6.52         \\   
      NGC3379   &   10h47m49.59s & +12d34m53.8s & 918   &  10.3  &       E    &  10.54    &    9.75   &   10.40  &       F   & $<$6.72 &      $<$6.49         \\   
      NGC3384   &   10h48m16.89s & +12d37m45.4s & 733   &  11.3  &       S0   &  10.76    &   10.01   &   10.31  &       F   & $<$7.11 &      7.25    \\   
      NGC3400   &   10h50m45.47s & +28d28m08.7s & 1441  &  24.7  &       Sa   &  13.51    &   12.80   &    9.81  &       F   & $<$7.63 &      $<$7.19         \\   
      NGC3412   &   10h50m53.28s & +13d24m43.7s & 860   &  11.0  &       S0   &  11.45    &   10.72   &    9.97  &       F   & $<$6.96 &      $<$6.55         \\   
      NGC3414   &   10h51m16.24s & +27d58m29.9s & 1470  &  24.5  &       S0   &  11.70    &   10.91   &   10.69  &       S   &    H2   &      8.28    \\   
      NGC3457   &   10h54m48.62s & +17d37m16.2s & 1148  &  20.1  &       E    &  13.07    &   12.36   &    9.81  &       F   & $<$7.35 &      8.07    \\   
      UGC06062  &   10h58m37.57s & +09d03m01.6s & 2634  &  38.7  &       S0   &  13.78    &   12.97   &   10.30  &       F   & $<$7.93 &       -      \\   
      NGC3489   &   11h00m18.59s & +13d54m04.5s & 695   &  11.7  &       S0   &  11.48    &   10.66   &   10.20  &       F   &    7.2  &      6.87    \\   
      NGC3522   &   11h06m40.46s & +20d05m08.0s & 1228  &  25.5  &       E    &  13.47    &   12.75   &    9.87  &       S   & $<$7.28 &      8.47    \\   
      UGC06176  &   11h07m24.68s & +21d39m25.5s & 2677  &  40.1  &       S0   &  14.01    &   13.27   &   10.09  &       F   &    8.58 &      9.02    \\   
      IC0676    &   11h12m39.80s & +09d03m21.0s & 1429  &  24.6  &       S0   &  13.36    &   12.61   &    9.95  &       F   &    8.63 &      8.27    \\   
      NGC3599   &   11h15m26.96s & +18d06m37.4s & 839   &  19.8  &       S0   &  12.77    &   12.06   &    9.91  &       F   &    7.36 &      $<$7.03         \\   
      NGC3605   &   11h16m46.59s & +18d01m01.8s & 661   &  20.1  &       E    &    -      &    -      &     -    &       F   & $<$7.48 &      $<$6.83         \\   
      NGC3607   &   11h16m54.64s & +18d03m06.3s & 942   &  22.2  &       S0   &    -      &    -      &     -    &       F   &    8.42 &      $<$6.92         \\   
      NGC3608   &   11h16m58.95s & +18d08m55.3s & 1226  &  22.3  &       E    &    -      &    -      &     -    &       S   & $<$7.58 &      7.16    \\   
      NGC3626   &   11h20m03.81s & +18d21m24.6s & 1486  &  19.5  &       S0   &  11.80    &    11.06  &   10.35  &       F   &    8.21 &      8.94    \\   
      NGC3630   &   11h20m16.98s & +02d57m51.8s & 1499  &  25.0  &       S0   &  12.67    &    11.83  &   10.42  &       F   & $<$7.6  &      -       \\   
      NGC3640   &   11h21m06.85s & +03d14m05.4s & 1298  &  26.3  &       E    &  11.19    &    10.33  &   11.10  &       F   & $<$7.59 &      -       \\   
      NGC3641   &   11h21m08.81s & +03d11m40.5s & 1780  &  25.9  &       E    &  14.05    &    13.20  &    9.92  &       F   & $<$7.66 &      -       \\   
      NGC3694   &   11h28m54.13s & +35d24m50.4s & 2243  &  35.2  &       E    &  13.74    &    13.04  &   10.00  &       F   & $<$7.91 &      $<$7.49         \\   
      PGC035754 &   12h58m18.82s & +13d23m29.4s & 2534  &  39.0  &       S0   &  14.36    &    13.62  &    9.93  &       F   & $<$7.9  &      $<$7.58         \\   
      IC0719    &   11h40m18.50s & +09d00m36.0s & 1833  &  29.4  &       S0   &  13.52    &    12.70  &   10.18  &       F/S &    8.26 &      8.96    \\   
      NGC4078   &   12h04m47.64s & +10d35m44.1s & 2546  &  38.1  &       S0   &  13.55    &    12.74  &   10.38  &       F   & $<$7.98 &      $<$7.64         \\   
      NGC4119   &   12h08m09.62s & +10d22m44.0s & 1656  &  16.5  &       S0   &  12.92    &    12.20  &    9.72  &       F   &    7.88 &      $<$7.10         \\   
      NGC4168   &   12h12m17.23s & +13d12m19.3s & 2286  &  30.9  &       E    &  11.99    &    11.23  &   10.71  &       S   & $<$7.74 &      $<$7.46         \\   
      NGC4179   &   12h12m52.11s & +01d17m58.9s & 1300  &  16.5  &       S0   &  11.86    &    11.07  &   10.28  &       F   & $<$7.28 &      -       \\   
      NGC4191   &   12h13m50.38s & +07d12m03.0s & 2646  &  39.2  &       S0   &  13.32    &    12.55  &   10.41  &       S   & $<$7.94 &      9.19    \\   
      NGC4215   &   12h15m54.54s & +06d24m04.1s & 2011  &  31.5  &       S0   &  12.71    &    11.97  &   10.40  &       F   & $<$7.83 &      -       \\   
      NGC4233   &   12h17m07.68s & +07d37m27.8s & 2306  &  33.9  &       S0   &  12.68    &    11.75  &   10.87  &       F   & $<$7.89 &      -       \\   
      NGC4249   &   12h17m59.39s & +05d35m54.9s & 2618  &  38.7  &       S0   &  14.20    &    13.45  &   10.01  &       F   & $<$7.97 &      -       \\   
      NGC4251   &   12h18m08.25s & +28d10m31.4s & 1066  &  19.1  &       S0   &  11.91    &    11.11  &   10.41  &       F   & $<$7.11 &      $<$6.97         \\   
      NGC4255   &   12h18m56.15s & +04d47m10.1s & 1995  &  31.2  &       S0   &  13.12    &    12.33  &   10.33  &       F   & $<$7.78 &      -       \\   
      NGC4259   &   12h19m22.21s & +05d22m35.0s & 2497  &  37.2  &       S0   &  14.05    &    13.28  &   10.07  &       S/F & $<$7.97 &      -       \\   
      NGC4261   &   12h19m23.22s & +05d49m30.8s & 2212  &  30.8  &       E    &  11.17    &    10.32  &   11.22  &       S   & $<$7.68 &      -       \\   
      NGC4262   &   12h19m30.58s & +14d52m39.8s & 1375  &  15.4  &       S0   &  12.16    &    11.34  &   10.17  &       F   & $<$7.07 &      8.69    \\   
      NGC4264   &   12h19m35.76s & +05d50m48.3s & 2518  &  37.5  &       S0   &  13.22    &    12.46  &   10.39  &       F   & $<$7.94 &      -       \\   
      NGC4267   &   12h19m45.24s & +12d47m53.8s & 1021  &  15.8  &       S0   &  11.94    &    11.13  &   10.25  &       F   & $<$7.16 &      $<$7.17         \\   
      NGC4268   &   12h19m47.22s & +05d17m01.1s & 2034  &  31.7  &       S0   &  13.21    &    12.43  &   10.29  &       F   & $<$7.83 &      -       \\   
      NGC4270   &   12h19m49.43s & +05d27m48.1s & 2331  &  35.2  &       S0   &  12.70    &    11.95  &   10.52  &       F   & $<$7.79 &      8.37    \\   
      NGC4278   &   12h20m06.82s & +29d16m50.7s & 620   &  15.6  &       E    &  11.10    &    10.28  &   10.60  &       F   &    H2   &      8.80    \\   
      NGC4283   &   12h20m20.85s & +29d18m39.4s & 1056  &  15.3  &       E    &  12.83    &    12.04  &    9.83  &       F   &    7.1  &      $<$6.36         \\   
      NGC4281   &   12h20m21.53s & +05d23m11.1s & 2671  &  24.4  &       S0   &  11.84    &    10.98  &   10.78  &       F   & $<$7.88 &       -      \\   
      IC0782    &   12h21m36.97s & +05d45m56.7s & 2424  &  36.3  &       Sb   &  13.92    &    13.23  &    9.94  &       F   & $<$7.92 &       -      \\   
      NGC4324   &   12h23m06.17s & +05d15m01.8s & 1665  &  16.5  &       S0   &  12.33    &    11.54  &   10.10  &       F   &    7.69 &      8.73    \\   
      NGC4339   &   12h23m34.95s & +06d04m54.3s & 1266  &  16.0  &       E    &  12.10    &    11.30  &   10.18  &       F   & $<$7.15 &      -       \\   
      NGC4340   &   12h23m35.29s & +16d43m20.5s & 933   &  18.4  &       S0   &  12.17    &    11.36  &   10.30  &       F   & $<$7.33 &      $<$7.03         \\   
      NGC4342   &   12h23m39.00s & +07d03m14.4s & 761   &  16.5  &       S0   &  12.78    &    11.97  &    9.95  &       F   & $<$7.24 &      -       \\   
      NGC4350   &   12h23m57.87s & +16d41m36.3s & 1210  &  15.4  &       S0   &  11.69    &    10.77  &   10.56  &       F   & $<$7.18 &      $<$6.88         \\   
      NGC4365   &   12h24m28.23s & +07d19m03.1s & 1243  &  23.3  &       E    &  10.04    &    9.24   &   11.34  &       S   & $<$7.62 &       -      \\   
      NGC4371   &   12h24m55.43s & +11d42m15.2s & 933   &  17.0  &       S0   &  11.41    &    10.56  &   10.61  &       F   & $<$7.29 &      $<$7.10         \\   
      NGC4374   &   12h25m03.78s & +12d53m13.1s & 1017  &  18.5  &       E    &   9.50    &     8.58  &   11.59  &       S   & $<$7.23 &      $<$7.26         \\   
      NGC4377   &   12h25m12.34s & +14d45m43.8s & 1338  &  17.8  &       S0   &  12.47    &    11.69  &   10.08  &       F   & $<$7.26 &      $<$7.16         \\   
      NGC4379   &   12h25m14.74s & +15d36m26.9s & 1074  &  15.8  &       S0   &  12.16    &    11.41  &   10.04  &       F   & $<$7.19 &      $<$7.04         \\   
      NGC4382   &   12h25m24.11s & +18d11m29.4s & 746   &  17.9  &       S0   &  11.07    &    10.37  &   10.49  &       F   & $<$7.39 &      $<$6.97         \\   
      NGC4387   &   12h25m41.68s & +12d48m37.9s & 565   &  17.9  &       E    &  12.81    &    12.06  &    9.89  &       F   & $<$7.39 &      $<$7.03         \\   
      NGC4406   &   12h26m11.81s & +12d56m45.5s & -224  &  16.8  &       E    &   9.27    &     8.49  &   11.31  &       S   & $<$7.4  &      8.00    \\   
      NGC4417   &   12h26m50.61s & +09d35m03.3s & 828   &  16.0  &       S0   &  11.81    &    11.07  &   10.17  &       F   & $<$7.22 &       -      \\   
      NGC4425   &   12h27m13.36s & +12d44m05.3s & 1908  &  16.5  &       S0   &  12.52    &    11.82  &    9.83  &       F   & $<$7.2  &      $<$6.71         \\   
      NGC4429   &   12h27m26.56s & +11d06m27.1s & 1104  &  16.5  &       S0   &  11.49    &    10.61  &   10.62  &       F   &    8.05 &     7.12     \\   
      NGC4434   &   12h27m36.68s & +08d09m15.6s & 1070  &  22.4  &       E    &  12.63    &    11.85  &   10.22  &       F   & $<$7.6  &      -       \\   
      NGC4435   &   12h27m40.49s & +13d04m44.2s & 791   &  16.7  &       S0   &  11.15    &    10.35  &   10.60  &       F   &    7.87 &      $<$7.23         \\   
      NGC4442   &   12h28m03.88s & +09d48m13.4s & 547   &  15.3  &       S0   &  11.18    &    10.35  &   10.57  &       F   & $<$7.12 &      -       \\   
      NGC4458   &   12h28m57.57s & +13d14m30.8s & 677   &  16.4  &       E    &  12.66    &    11.92  &    9.85  &       S   & $<$7.31 &      $<$6.91         \\   
      NGC4459   &   12h29m00.01s & +13d58m42.1s & 1192  &  16.1  &       S0   &  11.01    &    10.17  &   10.70  &       F   &    8.24 &      $<$6.91         \\   
      NGC4461   &   12h29m03.01s & +13d11m01.9s & 1924  &  16.5  &       S0   &  11.79    &    11.00  &   10.31  &       F   & $<$7.20 &      $<$7.33         \\   
      NGC4472   &   12h29m46.80s & +08d00m01.5s & 981   &  17.1  &       E    &  10.41    &     9.54  &   11.06  &       S   & $<$7.25 &       -      \\   
      NGC4473   &   12h29m48.88s & +13d25m45.6s & 2260  &  15.3  &       E    &  11.11    &    10.18  &   10.81  &       F   & $<$7.07 &      $<$6.86         \\   
      NGC4474   &   12h29m53.55s & +14d04m06.9s & 1611  &  15.6  &       S0   &  12.18    &    11.35  &   10.19  &       F   & $<$7.16 &      $<$7.08         \\   
      NGC4476   &   12h29m59.08s & +12d20m55.2s & 1968  &  17.6  &       S0   &  12.64    &    11.92  &    9.88  &       F   &    8.05 &       -      \\   
      NGC4477   &   12h30m02.17s & +13d38m11.2s & 1338  &  16.5  &       S0   &  11.02    &    10.22  &   10.65  &       F   &    7.54 &      $<$6.95         \\   
      NGC4478   &   12h30m17.42s & +12d19m42.8s & 1375  &  17.0  &       E    &  12.39    &    11.59  &   10.12  &       F   & $<$7.28 &     -        \\   
      NGC4483   &   12h30m40.65s & +09d00m56.4s & 906   &  16.7  &       S0   &  12.86    &    12.08  &    9.87  &       F   & $<$7.2  &     -        \\   
      NGC4486   &   12h30m49.42s & +12d23m28.0s & 1284  &  17.2  &       E    &   9.17    &     8.39  &   11.37  &       S   & $<$7.17 &       -      \\   
      NGC4489   &   12h30m52.25s & +16d45m31.9s & 961   &  15.4  &       E    &  12.86    &    12.17  &    9.62  &       F   & $<$7.15 &      $<$6.74         \\   
      NGC4486A  &   12h30m57.71s & +12d16m13.3s & 758   &  18.3  &       E    &  12.12    &    11.55  &    9.81  &       F   & $<$0.0  &     -        \\   
      NGC4494   &   12h31m24.10s & +25d46m30.9s & 1342  &  16.6  &       E    &    -      &    -      &   13.41  &       F   & $<$7.25 &      $<$6.84         \\   
      NGC4503   &   12h32m06.19s & +11d10m35.2s & 1334  &  16.5  &       S0   &  11.99    &    11.13  &   10.38  &       F   & $<$7.22 &      $<$7.14         \\   
      NGC4526   &   12h34m03.09s & +07d41m58.3s & 617   &  16.4  &       S0   &  10.67    &     9.79  &   10.94  &       F   &    8.59 &     -        \\   
      NGC4528   &   12h34m06.07s & +11d19m16.5s & 1378  &  15.8  &       S0   &  12.61    &    11.86  &    9.86  &       S/F & $<$7.15 &      $<$7.18         \\   
      NGC4550   &   12h35m30.58s & +12d13m15.0s & 459   &  15.5  &       S0   &  12.25    &    11.47  &   10.05  &       S   &    H2   &     6.89     \\   
      NGC4551   &   12h35m37.95s & +12d15m50.3s & 1176  &  16.1  &       E    &  12.56    &    11.79  &    9.94  &       F   & $<$7.24 &      $<$7.39         \\   
      NGC4552   &   12h35m39.88s & +12d33m21.7s & 344   &  15.8  &       E    &  10.29    &     9.49  &   10.89  &       S   & $<$7.28 &      $<$6.87         \\   
      NGC4564   &   12h36m26.98s & +11d26m21.4s & 1155  &  15.8  &       E    &  11.71    &    10.90  &   10.35  &       F   & $<$7.25 &      $<$6.91         \\   
      NGC4570   &   12h36m53.40s & +07d14m47.9s & 1787  &  17.1  &       S0   &  11.66    &    10.86  &   10.41  &       F   & $<$7.47 &      -       \\   
      NGC4578   &   12h37m30.56s & +09d33m18.3s & 2292  &  16.3  &       S0   &  12.22    &    11.42  &   10.15  &       F   & $<$7.2  &       -      \\   
      IC3631    &   12h39m48.01s & +12d58m26.3s & 2822  &  42.0  &       S0   &  13.85    &    13.41  &    9.58  &       F   & $<$7.94 &      $<$7.71         \\   
      NGC4596   &   12h39m55.94s & +10d10m33.7s & 1892  &  16.5  &       S0   &  10.95    &    10.18  &   10.60  &       F   &    7.31 &      $<$7.13         \\   
      NGC4608   &   12h41m13.29s & +10d09m20.4s & 1850  &  16.5  &       S0   &  11.93    &    11.14  &   10.26  &       F   & $<$7.3  &      $<$7.22         \\   
      NGC4612   &   12h41m32.75s & +07d18m53.6s & 1775  &  16.6  &       S0   &  12.00    &    11.30  &   10.05  &       F   & $<$7.2  &       -      \\   
      NGC4621   &   12h42m02.24s & +11d38m49.3s & 467   &  14.9  &       E    &  10.15    &     9.40  &   10.80  &       F   & $<$7.13 &      $<$6.86         \\   
      NGC4623   &   12h42m10.69s & +07d40m37.0s & 1807  &  17.4  &       S0   &  12.79    &    12.04  &   9.875  &       F   & $<$7.21 &       -      \\   
      NGC4638   &   12h42m47.42s & +11d26m33.0s & 1152  &  17.5  &       S0   &  11.93    &    11.16  &   10.27  &       F   & $<$7.3  &      $<$7.12         \\   
      NGC4636   &   12h42m49.87s & +02d41m16.0s & 930   &  14.3  &       E    &  10.28    &     9.52  &   10.73  &       S   & $<$6.87 &       HI     \\   
      NGC4643   &   12h43m20.13s & +01d58m42.2s & 1333  &  16.5  &       S0   &  11.15    &    10.30  &   10.69  &       F   &    7.27 &       HI     \\   
      NGC4649   &   12h43m40.01s & +11d33m09.4s & 1110  &  17.3  &       E    &   9.39    &     8.59  &   11.33  &       F   & $<$7.44 &      $<$7.18         \\   
      NGC4660   &   12h44m31.98s & +11d11m25.9s & 1087  &  15.0  &       E    &  11.74    &    10.97  &   10.21  &       F   & $<$7.19 &      $<$6.88         \\   
      NGC4624/65&   12h45m05.99s & +03d03m20.8s & 912   &  16.5  &       S0   &    -      &    -      &     -    &       F   & $<$7.3  &       -      \\   
      NGC4694   &   12h48m15.09s & +10d59m01.0s & 1171  &  16.5  &       S0   &  12.08    &    11.65  &    9.45  &       F   &    8.01 &      8.21    \\   
      NGC4710   &   12h49m38.96s & +15d09m55.8s & 1102  &  16.5  &       S0   &  19.09    &    17.82  &   10.39  &       F   &    8.72 &      6.84    \\   
      NGC4733   &   12h51m06.78s & +10d54m43.5s & 925   &  14.5  &       E    &  12.73    &    12.02  &    9.66  &       F   & $<$7.28 &      $<$7.12         \\   
      NGC4754   &   12h52m17.50s & +11d18m50.0s & 1351  &  16.1  &       S0   &  11.38    &    10.48  &   10.68  &       F   & $<$7.18 &      $<$7.18         \\   
      NGC4762   &   12h52m56.05s & +11d13m50.9s & 986   &  22.6  &       S0   &  11.56    &    10.79  &   10.64  &       F   & $<$7.48 &      $<$7.40         \\   
      NGC4803   &   12h55m33.68s & +08d14m25.5s & 2645  &  39.4  &       S0   &  14.28    &    13.54  &    9.97  &       S/F & $<$7.98 &       -      \\   
      PGC044433 &   15h15m34.61s & +02d14m53.8s & 2675  &  40.1  &       S0   &  14.28    &    13.48  &   10.11  &       F   & $<$7.98 &      $<$7.66         \\   
      NGC5574   &   14h20m55.97s & +03d14m16.8s & 1589  &  23.2  &       S0   &  12.68    &    12.02  &    9.98  &       F   & $<$7.51 &       -      \\   
      NGC5576   &   14h21m03.68s & +03d16m15.6s & 1506  &  24.8  &       E    &  11.66    &    10.90  &   10.66  &       S   & $<$7.6  &       -      \\   
      NGC5611   &   14h24m04.78s & +33d02m50.6s & 1968  &  24.5  &       S0   &  13.20    &    12.45  &   10.01  &       F   & $<$7.57 &      $<$7.15\   \\   
      NGC5638   &   14h29m40.38s & +03d13m59.9s & 1652  &  25.6  &       E    &  11.81    &    10.98  &   10.77  &       F   & $<$7.6  &       -      \\   
      IC1024    &   14h31m27.20s & +03d00m32.7s & 1479  &  24.2  &       S0   &  13.77    &    13.10  &    9.60  &       F   &    8.61 &       HI     \\   
      UGC09519  &   14h46m21.09s & +34d22m14.0s & 1631  &  27.6  &       S0   &  13.78    &    12.94  &   10.06  &       F   &    8.77 &      9.27    \\   
      NGC5770   &   14h53m15.02s & +03d57m35.0s & 1471  &  18.5  &       S0   &  12.75    &    12.01  &    9.92  &       F   & $<$7.34 &       -      \\   
      NGC5813   &   15h01m11.23s & +01d42m07.1s & 1956  &  31.3  &       E    &  11.82    &    10.94  &   11.04  &       S   & $<$7.69 &       -      \\   
      NGC5831   &   15h04m07.00s & +01d13m11.7s & 1645  &  26.4  &       E    &  12.54    &    11.73  &   10.46  &       S   & $<$7.85 &       -      \\   
      NGC5838   &   15h05m26.26s & +02d05m57.6s & 1341  &  21.8  &       S0   &  11.56    &    10.69  &   10.81  &       F   & $<$7.56 &       -      \\   
      NGC5839   &   15h05m27.49s & +01d38m05.3s & 1220  &  22.0  &       S0   &  13.04    &    12.22  &   10.12  &       F   & $<$7.38 &       -      \\   
      NGC5845   &   15h06m00.81s & +01d38m01.7s & 1472  &  25.2  &       E    &  13.09    &    12.22  &   10.32  &       F   & $<$7.5  &       -      \\   
      NGC5846   &   15h06m29.28s & +01d36m20.2s & 1712  &  24.2  &       E    &    -      &    -      &   0.0    &       S   & $<$7.78 &       -      \\   
      NGC5854   &   15h07m47.70s & +02d34m07.1s & 1663  &  26.2  &       S0   &  12.59    &    11.89  &   10.21  &       F   & $<$7.6  &       HI     \\   
      NGC5864   &   15h09m33.56s & +03d03m09.9s & 1874  &  29.0  &       S0   &  12.56    &    11.80  &   10.43  &       F   & $<$7.74 &       -      \\   
      NGC5869   &   15h09m49.44s & +00d28m12.1s & 2065  &  24.9  &       S0   &  12.59    &    11.69  &   10.57  &       F   & $<$7.63 &       -      \\   
      PGC054452 &   16h02m11.63s & +07d05m10.0s & 1918  &  29.5  &       S0   &  14.14    &    13.42  &   9.732  &       F   & $<$7.73 &       -      \\   
      NGC6010   &   15h54m19.15s & +00d32m35.0s & 2022  &  30.6  &       S0   &  13.01    &    12.11  &   10.59  &       F   & $<$7.78 &       HI     \\   
      NGC6014   &   15h55m57.40s & +05d55m54.8s & 2381  &  35.8  &       S0   &  13.44    &    12.67  &   10.28  &       F   &    8.77 &       HI     \\   
      NGC6017   &   15h57m15.44s & +05d59m54.2s & 1788  &  29.0  &       E    &  13.53    &    12.72  &   10.15  &       F   & $<$7.73 &       HI     \\   
      PGC056772 &   16h02m11.63s & +07d05m09.9s & 2655  &  39.5  &       S0   &  14.37    &    13.57  &   10.06  &       F   &    8.19 &       -      \\   
    \hline
    \\
    \caption{General parameters of the 147 sampled galaxies}
    \label{generaltab}
    \end{longtable}
    
    %\end{center}
    \end{landscape}
      \end{onecolumn}
    \small
    \begin{landscape}
    \begin{longtable}{l c c c c c c c c r}
    \hline
    %\endfoot
 %   \hline                                                                                                                                
         Galaxy &       RA     &      Dec     &   cz  &  D     &  Type  & $g$        &  $r$  & $\rm logM_{star}$       \\  
              &       J2000.0  &  J2000.0     & km/s  & Mpc    &     & mag   &  mag  & $M_{\odot}$             \\  
 %      (1)    &          (2)  &     (3)      &   (4) &  (5)   &   (6)  &  (7)  & (8)        &  (9)                    \\
           \hline                                                                                             
     NGC2480  &   07h57m10.44s & +23d46m47.3s &  2345 &  34.6  &   ScB    & 14.36   &  13.83   &   9.39  \\
     NGC2779  &   09h12m28.29s & +35d03m13.5s &  2105 &  31.8  &    -   & 14.52   &    13.80   &   9.64  \\
     NGC5636  &   14h29m39.02s & +03d15m58.7s &  1745 &  26.9  &   SABr   & 13.84   &  13.05   &   8.18  \\
     J125830  &   12h58m30.84s & +26d59m41.8s &  7453 &  103.0 &    -    & 17.80   &    17.65   &   8.91  \\
     J125838  &   12h58m38.69s & +27d00m47.5s &  7015 &  97.0  &    -   & 17.44   &    16.98   &   8.71  \\
     J125853  &   12h58m53.79s & +27d23m19.1s &  7654 &  105.0 &    -    & 17.95   &    17.52   &   8.60  \\
     J125916  &   12h59m17.14s & +27d06m06.7s &   -   &   -    &   Src    & 22.27   &         21.03   &   7.84  \\
     J130045  &   13h00m45.04s & +28d31m42.5s &   -   &   -    &    -          & 19.09   &    18.84   &   7.70  \\
     J130254  &   13h02m54.19s & +28d30m15.9s &  8274 &  113.0 &    -    & 18.54   &    18.52   &   9.91  \\
     J162054  &   16h20m54.48s & +39d54m30.3s &  8627 &  115.0 &    -    & 16.58   &    16.23   &   9.18  \\
     J162431  &   16h24m31.41s & +40d41m04.0s &  8820 &  117.0 &    -    & 17.06   &    16.87   &   8.67  \\
     J162447  &   16h24m47.57s & +39d44m05.1s &  8947 &  119.0 &   SB    & 15.61   &    15.09   &   9.94  \\
     J162549  &   16h25m49.26s & +40d20m42.7s &  8637 &  115.0 &   Irr    & 14.74   &   14.39   &   9.91  \\
     J162715  &   16h27m14.09s & +38d57m01.0s &   -   &   -    &   Src    & 22.35   &         21.29   &   8.20  \\
     J162820  &   16h28m20.11s & +40d55m59.8s &  8762 &  116.0 &    -    & 15.95   &    15.46   &   9.72  \\
     J162828  &   16h28m28.62s & +40d43m14.8s &  8616 &  114.0 &    -    & 16.05   &    15.47   &   9.85  \\
     J162915  &   16h29m15.12s & +40d14m27.4s &  8901 &  118.0 &   S     & 16.38   &    15.84   &   9.67  \\
     J162916  &   16h29m16.16s & +40d15m36.6s &  8477 &  113.0 &   Sbc    & 16.51   &   16.15   &   9.21  \\
     J163037  &   16h30m38.04s & +40d42m30.8s &  7979 &  106.0 &   S     & 15.97   &    15.68   &   9.23  \\
     J163158  &   16h31m58.55s & +39d56m52.2s &  8472 &  112.0 &    -    & 17.08   &    16.74   &   8.93  \\
    \hline
    \\
    \caption{General parameters of the 20 filler targets}
    \label{genfiller}
    \end{longtable}
    \end{landscape}
    \newpage 
    \begin{landscape}
    %\centering
    %\setlength{\oddsidemargin}{0.5cm}
    %\setlength{\evensidemargin}{0.5cm}
    %\setlength{\headsep}{3cm}
    \small
    %\begin{center}
    \begin{longtable}{l c c c c c c c c c}
    \hline
    \endfoot
    \endlastfoot
 %   \hline 
    \hline 
     Galaxy &   ref H$\alpha$  & $\rm Am_{ON}$ & $\rm Am_{OFF}$ &  $\rm Am_{ON}$ & $\rm Am_{OFF}$       &  $\rm Texp_{ON}$ & $\rm Texp_{OFF}$ &  $\rm Texp_{ON}$ & $\rm Texp_{OFF}$  \\
            &             & 2015      &  2015      &  2016      & 2016    & 2015       &  2015          &  2016        & 2016          \\               
 %     (1)   &  (2)       & (3)       &  (4)       & (5)        & (6)             &  (7)       & (8)            & (9)          & (10)       \\                           
    \hline    
    \endhead  
  UGC03960  &  1   & 1.01  & 1.00  &   -    &   -     &  300  & 60    &  -    &  -     \\
  NGC2481   &  1   & 1.00  & 1.00  &   -    &   -     &  300  & 60    &  -    &  -     \\
  NGC2577   &  1   & 1.02  & 1.03  &   -    &   -     &  300  & 60    &  -    &  -     \\
  NGC2592   &  1   & 1.03  & 1.03  &   -    &   -     &  300  & 60    &  -    &  -     \\
  NGC2594   &  1   & 1.01  & 1.01  &   -    &   -     &  300  & 60    &  -    &  -     \\
  NGC2679   &  1   & 1.00  & 1.00  &   -    &   -     &  300  & 60    &  -    &  -     \\
  NGC2764   &  1   & 1.03  & 1.03  &   -    &   -     &  300  & 60    &  -    &  -     \\
  NGC2778   &  1   & 1.00  & 1.01  &   -    &   -     &  300  & 60    &  -    &  -     \\
  NGC2859   &  1   & 1.01  & 1.01  &   -    &   -     &  300  & 60    &  -    &  -     \\
  NGC2962   &  1   & 1.21  & 1.22  &   -    &   -     &  300  & 60    &  -    &  -     \\
  NGC3032   &  1   & 1.01  & 1.01  &   -    &   -     &  300  & 60    &  -    &  -     \\
  PGC028887 &  1   & 1.14  & 1.15  &   -    &   -     &  300  & 60    &  -    &  -     \\
  NGC3098   &  1   & 1.04  & 1.05  &   -    &   -     &  300  & 60    &  -    &  -     \\
  PGC029321 &  1   & 1.07  & 1.07  &  1.06 &  1.07   &  300  & 60    & 300   & 60     \\
  NGC3156   &  1   & 1.14  & 1.17  &  1.15 &  1.15  &  300  & 60    & 300   & 60     \\
  NGC3193   &  1   & 1.04  & 1.04  &   -   &   -    &  300  & 60    &  -    &  -     \\
  NGC3226   &  3   &  -    &  -    &   -   &   -    &   -   &  -    &  -    &  -     \\
  NGC3230   &  1   & 1.08  & 1.08  &   -   &   -    &  300  & 60    &  -    &  -     \\
  NGC3245   &  1   & 1.00  & 1.00  &  1.03 &  1.03  &  300  & 60    & 300   & 60     \\
  NGC3248   &  1   & 1.02  & 1.02  &   -   &   -    &  300  & 60    &  -    &  -     \\
  NGC3301   &  1   & 1.03  & 1.03  &  1.05 &  1.05  &  300  & 60    & 300   & 60     \\
  NGC3377   &  1   & 1.05  & 1.05  &  1.08 &  1.08  &  300  & 60    & 300   & 60     \\
  NGC3379   &  1   & 1.07  & 1.08  &   -   &   -    &  300  & 60    &  -    &  -     \\
  NGC3384   &  1   & 1.07  & 1.07  &   -   &   -    &  300  & 60    &  -    &  -     \\
  NGC3400   &  1   & 1.00  & 1.01  &  1.03 &  1.03  &  300  & 60    & 300   & 60     \\
  NGC3412   &  1   &  -    &  -    &  1.08 &  1.08  &   -   &  -    & 300   & 60     \\
  NGC3414   &  2   &  -    &  -    &   -   &   -    &   -   &  -    &  -    &  -     \\
  NGC3457   &  3   &   -   &   -   &   -   &   -    &   -   &   -   &     -   &   -   \\
  UGC06062  &  1   & 1.08  & 1.08  &   -   &   -    &  300  & 60    &  -    &  -     \\
  NGC3489   &  10  &  -    &  -    &   -   &   -    &   -   &  -    &  -    &  -     \\
  NGC3522   &  1   & 1.03  & 1.03  &   -   &   -    &  300  & 60    &  -    &  -     \\
  UGC06176  &  1   & 1.02  & 1.02  &  1.06 &  1.06  &  300  & 60    & 300   & 60     \\
  IC0676    &  1   & 1.08  & 1.08  &   -   &   -    &  300  & 60    &  -    &  -     \\
  NGC3599   &  1   & 1.02  & 1.02  &   -   &   -    &  300  & 60    &  -    &  -     \\
  NGC3605   &  1   & 1.02  & 1.02  &  1.07 &  1.07  &  300  & 60    & 300   & 60     \\
  NGC3607   &  1   & 1.02  & 1.02  &  1.07 &  1.07  &  300  & 60    & 300   & 60     \\
  NGC3608   &  1   &  -    &  -    &  1.05 &  1.06  &   -   &  -    & 300   & 60     \\
  NGC3626   &  1   & 1.02  & 1.02  &  1.07 &  1.07  &  300  & 60    & 300   & 60     \\
  NGC3630   &  1   &  -    &  -    &  1.15 &  1.15  &   -   &  -    & 300   & 60     \\
  NGC3640   &  1   & 1.14  & 1.14  &  1.52 &  1.51  &  300  & 60    & 300   & 60     \\
  NGC3641   &  1   & 1.14  & 1.14  &  1.52 &  1.51  &  300  & 60    & 300   & 60     \\
  NGC3694   &  1   & 1.00  & 1.00  &   -   &   -    &  300  & 60    &  -    &  -     \\
  PGC035754 &  1   &  -    &  -    &  1.04 &  1.04  &   -   &  -    & 300   & 60     \\
  IC0719    &  1   & 1.08  & 1.08  &  1.12 &  1.12  &  300  & 60    & 300   & 60     \\
  NGC4078   &  1   &  -    &  -    &  1.12 &  1.12  &   -   &  -    & 300   & 60     \\
  NGC4119   &  1   & 1.07  & 1.07  &  1.10 &  1.1   &  300  & 60    & 300   & 60     \\
  NGC4168   &  9   &  -    &  -    &   -   &   -    &   -   &  -    &  -    &  -     \\
  NGC4179   &  1   & 1.18  & 1.19  &  1.25 &  1.25  &  300  & 60    & 300   & 60     \\
  NGC4191   &  10  &  -    &  -    &   -   &   -    &   -   &  -    &  -    &  -     \\
  NGC4215   &  1   &  -    &  -    &  1.16 &  1.17  &   -   &  -    & 300   & 60     \\
  NGC4233   &  1   & 1.09  & 1.10  &  1.13 &  1.13  &  300  & 60    & 300   & 60     \\
  NGC4249   &  1   &  -    &  -    &  1.14 &  1.14  &   -   &  -    & 300   & 60     \\
  NGC4251   &  1   & 1.05  & 1.05  &   -   &   -    &  300  & 60    &  -    &  -     \\
  NGC4255   &  1   &  -    &  -    &  1.14 &  1.14  &   -   &  -    & 300   & 60     \\
  NGC4259   &  1   &  -    &  -    &  1.11 &  1.11  &   -   &  -    & 300   & 60     \\
  NGC4261   &  1   & 1.10  & 1.10  &  1.15 &  1.15  &  300  & 60    & 360   & 60     \\
  NGC4262   &  10  &  -    &  -    &   -   &   -    &   -   &  -    &  -    &  -     \\
  NGC4264   &  1   & 1.10  & 1.10  &  1.15 &  1.15  &  300  & 60    & 300   & 60     \\
  NGC4267   &  1   &  -    &  -    &  1.05 &  1.05  &   -   &  -    & 300   & 60     \\
  NGC4268   &  9   &  -    &  -    &   -   &   -    &   -   &  -    &  -    &  -     \\
  NGC4270   &  10  &  -    &  -    &   -   &   -    &   -   &  -    &  -    &  -     \\
  NGC4278   &  1   & 1.00  & 1.00  &  1.02 &  1.02  &  300  & 60    & 300   & 60     \\
  NGC4283   &  1   & 1.00  & 1.00  &   -   &   -    &  300  & 60    &  -    &  -     \\
  NGC4281   &  9   &  -    &  -    &   -   &   -    &   -   &  -    &  -    &  -     \\
  IC0782    &  1   & 1.14  & 1.15  &   -   &   -    &  300  & 60    &  -    &  -     \\
  NGC4324   &  9   &  -    &  -    &   -   &   -    &   -   &  -    &  -    &  -     \\
  NGC4339   &  1   & 1.10  & 1.10  &   -   &   -    &  300  & 60    &  -    &  -     \\
  NGC4340   &  1   & 1.04  & 1.04  &   -   &   -    &  300  & 60    &  -    &  -     \\
  NGC4342   &  1   &  -    &  -    &  1.09 &  1.09  &   -   &  -    & 300   & 60     \\
  NGC4350   &  1   & 1.03  & 1.03  &  1.07 &  1.07  &  300  & 60    & 300   & 60     \\
  NGC4365   &  8   &   -   &   -   &   -   &   -    &   -   &   -   &     -   &   -   \\ 
  NGC4371   &  1   & 1.06  & 1.06  &   -   &   -    &  300  & 60    &  -    &  -     \\
  NGC4374   &  10  &  -    &  -    &   -   &   -    &   -   &  -    &  -    &  -     \\
  NGC4377   &  1   & 1.04  & 1.04  &   -   &   -    &  300  & 60    &  -    &  -     \\
  NGC4379   &  1   & 1.05  & 1.05  &  1.12 &  1.12  &  300  & 60    & 300   & 60     \\
  NGC4382   &  1   &  -    &  -    &  1.03 &  1.03  &   -   &  -    & 300   & 60     \\
  NGC4387   &  1   &  -    &  -    &  1.07 &  1.07  &   -   &  -    & 300   & 60     \\
  NGC4406   &  10  &  -    &  -    &   -   &   -    &   -   &  -    &  -    &  -     \\
  NGC4417   &  1   &  -    &  -    &  1.10 &  1.10  &   -   &  -    & 300   & 60     \\
  NGC4425   &  9   &  -    &  -    &   -   &   -    &   -   &  -    &  -    &  -     \\
  NGC4429   &  9   &  -    &  -    &   -   &   -    &   -   &  -    &  -    &  -     \\
  NGC4434   &  1   & 1.08  & 1.08  &   -   &   -    &  300  & 60    &  -    &  -     \\
  NGC4435   &  1   & 1.07  & 1.06  &  1.08 &  1.08  &  300  & 60    & 300   & 60     \\
  NGC4442   &  1   &  -    &  -    &  1.10 &  1.10  &   -   &  -    & 300   & 60     \\
  NGC4458   &  1   &  -    &  -    &  1.09 &  1.09  &   -   &  -    & 300   & 60     \\
  NGC4459   &  1   &  -    &  -    &  1.06 &  1.06  &   -   &  -    & 300   & 60     \\
  NGC4461   &  7   &   -   &   -   &   -   &   -    &   -   &   -   &     -   &   -   \\ 
  NGC4472   &  10  &  -    &  -    &   -   &   -    &   -   &  -    &  -    &  -     \\
  NGC4473   &  7   &  -    &  -    &   -   &   -    &   -   &  -    &  -    &  -     \\
  NGC4474   &  1   & 1.05  & 1.05  &   -   &   -    &  300  & 60    &  -    &  -     \\
  NGC4476   &  1   &  -    &  -    &  1.10 &  1.10  &   -   &  -    & 300   & 60     \\
  NGC4477   &  2   &   -   &   -   &   -   &   -    &   -   &   -   &     -   &   -   \\ 
  NGC4478   &  1   &  -    &  -    &  1.11 &  1.10  &   -   &  -    & 300   & 60     \\
  NGC4483   &  1   & 1.12  & 1.11  &  1.23 &  1.22  &  300  & 60    & 300   & 60     \\
  NGC4486   &  10  &  -    &  -    &   -   &   -    &   -   &  -    &  -    &  -     \\
  NGC4489   &  1   &  -    &  -    &  1.09 &  1.09  &   -   &  -    & 300   & 60     \\
  NGC4486A  &  1   &  -    &  -    &  1.14 &  1.13  &   -   &  -    & 300   & 60     \\
  NGC4494   &  1   & 1.23  & 1.21  &   -   &   -    &  300  & 60    &  -    &  -     \\
  NGC4503   &  9   &  -    &  -    &   -   &   -    &   -   &  -    &  -    &  -     \\
  NGC4526   &  1   &  -    &  -    &  1.09 &  1.09  &   -   &  -    & 300   & 60     \\
  NGC4528   &  1   &  -    &  -    &  1.18 &  1.17  &   -   &  -    & 300   & 60     \\
  NGC4550   &  1   & 1.09  & 1.09  &  1.09 &  1.09  &  300  & 60    & 300   & 60     \\
  NGC4551   &  1   & 1.09  & 1.09  &  1.09 &  1.09  &  300  & 60    & 300   & 60     \\
  NGC4552   &  11  &  -    &  -    &   -   &   -    &   -   &  -    &  -    &  -     \\
  NGC4564   &  1   & 1.08  & 1.07  &   -   &   -    &  300  & 60    &  -    &  -     \\
  NGC4570   &  1   & 1.14  & 1.13  &   -   &   -    &  300  & 60    &  -    &  -     \\
  NGC4578   &  1   &  -    &  -    &  1.20 &  1.20  &   -   &  -    & 300   & 60     \\
  IC3631    &  1   & 1.08  & 1.07  &   -   &   -    &  300  & 60    &  -    &  -     \\
  NGC4596   &  7   &   -   &   -   &   -   &   -    &   -   &   -   &     -   &   -   \\ 
  NGC4608   &  1   & 1.13  & 1.13  &  1.22 &  1.21  &  300  & 60    & 300   & 60     \\
  NGC4612   &  1   &  -    &  -    &  1.30 &  1.29  &   -   &  -    & 300   & 60     \\
  NGC4621   &  1   & 1.14  & 1.13  &   -   &   -    &  300  & 60    &  -    &  -     \\
  NGC4623   &  1   &  -    &  -    &  1.24 &  1.23  &   -   &  -    & 300   & 60     \\
  NGC4638   &  1   & 1.15  & 1.14  &   -   &   -    &  300  & 60    &  -    &  -     \\
  NGC4636   &  7   &  -    &  -    &   -   &   -    &   -   &  -    &  -    &  -     \\
  NGC4643   &  8   &  -    &  -    &   -   &   -    &   -   &  -    &  -    &  -     \\
  NGC4649   &  11  &  -    &  -    &   -   &   -    &   -   &  -    &  -    &  -     \\
  NGC4660   &  1   & 1.12  & 1.11  &  1.19 &  1.19  &  300  & 60    & 300   & 60     \\
  NGC4624/65   &  1   & 1.19  & 1.18  &   -   &   -    &  300  & 60    &  -    &  -   \\
  NGC4694   &  9   &  -    &  -    &   -   &   -    &   -   &  -    &  -    &  -     \\
  NGC4710   &  6   &  -    &  -    &   -   &   -    &   -   &  -    &  -    &  -     \\
  NGC4733   &  1   & 1.17  & 1.16  &  1.18 &  1.18  &  300  & 60    & 300   & 60     \\
  NGC4754   &  1   & 1.17  & 1.16  &   -   &   -    &  300  & 60    &  -    &  -     \\
  NGC4762   &  1   & 1.16  & 1.16  &  1.2  &  1.19  &  300  & 60    & 300   & 60     \\
  NGC4803   &  1   & 1.20  & 1.2   &   -   &   -    &  300  & 60    &  -    &  -     \\
  PGC044433 &  1   & 1.05  & 1.05  &  1.17 &  1.16  &  300  & 60    & 300   & 60     \\
  NGC5574   &  1   & 1.13  & 1.14  &  1.16 &  1.16  &  300  & 60    & 300   & 60     \\
  NGC5576   &  1   & 1.13  & 1.14  &  1.16 &  1.16  &  300  & 60    & 300   & 60     \\
  NGC5611   &  1   & 1.00  & 1.01  &  1.04 &  1.03  &  300  & 60    & 300   & 60     \\
  NGC5638   &  1   & 1.14  & 1.14  &   -   &   -    &  300  & 60    &  -    &  -     \\
  IC1024    &  1   & 1.14  & 1.14  &  1.14 &  1.14  &  300  & 60    & 300   & 60     \\
  UGC09519  &  1   & 1.01  & 1.01  &  1.03 &  1.03  &  300  & 60    & 300   & 60     \\
  NGC5770   &  1   & 1.12  & 1.12  &  1.13 &  1.13  &  300  & 60    & 300   & 60     \\
  NGC5813   &  1   & 1.15  & 1.15  &   -   &   -    &  300  & 60    &  -    &  -     \\
  NGC5831   &  1   & 1.15  & 1.15  &  1.19 &  1.18  &  300  & 60    & 300   & 60     \\
  NGC5838   &  1   & 1.16  & 1.16  &   -   &   -    &  300  & 60    &  -    &  -     \\
  NGC5839   &  1   & 1.15  & 1.15  &  1.16 &  1.16  &  300  & 60    & 300   & 60     \\
  NGC5845   &  1   & 1.18  & 1.18  &  1.22 &  1.21  &  300  & 60    & 300   & 60     \\
  NGC5846   &  1   & 1.15  & 1.15  &  1.17 &  1.17  &  300  & 60    & 300   & 60     \\
  NGC5854   &  1   & 1.16  & 1.16  &  1.22 &  1.22  &  300  & 60    & 300   & 60     \\
  NGC5864   &  1   & 1.16  & 1.15  &  1.17 &  1.17  &  300  & 60    & 300   & 60     \\
  NGC5869   &  1   & 1.21  & 1.20  &   -   &   -    &  300  & 60    &  -    &  -     \\
  PGC054452 &  1   & 1.19  & 1.19  &  1.26 &  1.26  &  300  & 60    & 300   & 60     \\
  NGC6010   &  1   & 1.17  & 1.17  &  1.16 &  1.16  &  300  & 60    & 300   & 60     \\
  NGC6014   &  1   & 1.11  & 1.11  &  1.16 &  1.15  &  300  & 60    & 300   & 60     \\
  NGC6017   &  1   & 1.12  & 1.12  &   -   &   -    &  300  & 60    &  -    &  -     \\
  PGC056772 &  1   & 1.11  & 1.11  &  1.16 &  1.15  &  300  & 60    & 300   & 60     \\
    \hline
    \\
    \caption{H$\alpha$ observational parameters of the 147 observed galaxies}
    \label{obspar}
    \end{longtable}
    %\end{center}
        \end{landscape}
        \begin{landscape}
    \newpage
    \small
    %\begin{center}
    \begin{longtable}{l c c c c c c c c c}
    \hline
    \endfoot
    \endlastfoot
 %   \hline 
    \hline 
     Galaxy &    Ref      & $\rm Am_{ON}$ & $\rm Am_{OFF}$ &  $\rm Am_{ON}$ & $\rm Am_{OFF}$ &  $\rm Texp_{ON}$ & $\rm Texp_{OFF}$ &  $\rm Texp_{ON}$ & $\rm Texp_{OFF}$  \\
            &             & 2015      &  2015      &  2016      & 2016    & 2015       &  2015          &  2016        & 2016          \\               
 %     (1)   &  (2)       & (3)       &  (4)       & (5)        & (6)             &  (7)       & (8)            & (9)          & (10)       \\                           
    \hline    
    \endhead  
  NGC2480   &  1   & 1.00   & 1.00   &   -    &   -     &  300  & 60   &  -    &  -     \\
  NGC2779   &  1   & 1.00   & 1.01   &   -    &   -     &  300  & 60   &  -    &  -     \\
  NGC5636   &  1   & 1.14   & 1.14   &   -    &   -     &  300  & 60   &  -    &  -     \\
  J125830   &  1   &  -     &  -     &  1.03 &  1.02   &   -   &  -    & 600   & 120 \\
  J125838   &  1   &  -     &  -     &  1.10 &  1.09   &   -   &  -    & 600   & 120 \\
  J125853   &  1   &  -     &  -     &  1.19 &  1.17   &   -   &  -    & 600   & 120 \\
  J125916   &  1   &  -     &  -     &  1.13 &  1.12   &   -   &  -    & 600   & 120 \\
  J130045   &  1   &  -     &  -     &  1.24 &  1.22   &   -   &  -    & 600   & 120 \\
  J130254   &  1   &  -     &  -     &  1.02 &  1.01   &   -   &  -    & 600   & 120 \\
  J162054   &  1   &  -     &  -     &  1.01 &  1.01   &   -   &  -    & 420   & 60  \\
  J162431   &  1   &  -     &  -     &  1.03 &  1.03   &   -   &  -    & 420   & 120 \\
  J162447   &  1   &  -     &  -     &  1.01 &  1.01   &   -   &  -    & 420   & 60  \\
  J162549   &  1   &  -     &  -     &  1.01 &  1.01   &   -   &  -    & 420   & 60  \\
  J162715   &  1   &  -     &  -     &  1.01 &  1.01   &   -   &  -    & 420   & 60  \\
  J162820   &  1   &  -     &  -     &  1.03 &  1.02   &   -   &  -    & 420   & 60  \\
  J162828   &  1   &  -     &  -     &  1.03 &  1.02   &   -   &  -    & 600   & 120 \\
  J162915   &  1   &  -     &  -     &  1.01 &  1.01   &   -   &  -    & 600   & 120 \\
  J162916   &  1   &  -     &  -     &  1.01 &  1.01   &   -   &  -    & 600   & 120 \\
  J163037   &  1   &  -     &  -     &  1.03 &  1.02   &   -   &  -    & 600   & 120 \\
  J163158   &  1   &  -     &  -     &  1.04 &  1.04   &   -   &  -    & 420   & 60  \\
    \hline 
    \\    
    \caption{H$\alpha$ observational parameters of the 20 filler targets}
    \label{obsfiller}
    \end{longtable}
    \end{landscape}
    \newpage
    \begin{landscape}
    \small
    %\begin{center}
    \begin{longtable}{l r c c c r c c c c c c c c c  c }
    \hline
    \endfoot
    \endlastfoot
 %   \hline 
    \hline 
     Galaxy &   $EW_{3"}$ & $\pm$ & $LogF_{3"}$                &  $\pm$                  & $EW_{Tot}$    & $\pm$    &   $LogF_{Tot}$             &  $\pm$                     &    log SFR              &  Spec  & Spec Ty & det &  morf H$\alpha$  &  HST &  ref H$\alpha$  \\                    
            &   \AA       & \AA   & $\rm erg ~cm^{-2} s^{-1}$   &  $\rm erg~cm^{-2} s^{-1}$  & \AA             &  \AA     &   $\rm erg ~cm^{-2} s^{-1}$ &  $\rm erg ~cm^{-2} s^{-1}$  &     $M_{\odot} yr^{-1}$  &     &             & &                 &      &                 \\                       
 %     (1)   &  (2)       & (3)   &  (4)                       & (5)                     & (6)           &  (7)     &  (8)                       & (9)                         &    (10)                 & (11)   & (12)     & (13)                  & (14) & (15)            \\                       
    \hline    
    \endhead  
      UGC03960  &    -2.47    & 3.07      &   -14.60    &   0.35    &  -3.89   &  3.76      &   -13.38  &  0.29        &        -2.15             &  SDSS   & PAS & 2 &  c      &   0   &  1     \\  
      NGC2481   &    -0.43    & 2.98      & $<$-14.79   &   0.89    &   3.66   &  2.99      &      -    &     -        &          -               &  LOI    & RET & 3 &  -      &   0   &  1     \\  
      NGC2577   &    -6.29    & 3.02      &   -13.72    &   0.16    &   1.71   &  3.07      &      -    &     -        &          -               &  LOI    & PAS & 3 &  -      &   -   &  1     \\  
      NGC2592   &     2.32    & 2.93      &      -      &      -    &   4.82   &  3.27      &      -    &     -        &          -               &  LOI    & PAS & 3 &  -      &   0   &  1     \\  
      NGC2594   &    -1.14    & 3.01      &   -14.43    &   0.56    &   2.93   &  2.99      &      -    &     -        &          -               &  LOI    & PAS & 3 &  -      &   -   &  1     \\  
      NGC2679   &    -0.28    & 2.98      & $<$-15.26   &   1.05    &   1.41   &  4.16      &      -    &     -        &          -               &  SDSS   & PAS & 3 &  -      &   -   &  1     \\  
      NGC2764   &   -81.01    & 4.69      &   -13.37    &   0.01    & -17.25   &  3.74      &   -12.61  &  0.08        &        -1.23             &  LOI    & HII & 1 &  d      &   -   &  1     \\  
      NGC2778   &    -6.53    & 3.02      &   -13.70    &   0.16    &  -1.13   &  3.15      &   -13.48  &  0.57        &        -2.60             &  LOI    & PAS & 2 &  c      &   0   &  1     \\  
      NGC2859   &    -5.65    & 2.94      &   -13.47    &   0.18    &  -2.02   &  4.59      &   -12.59  &  0.51        &        -1.54             &  HO     & AGN & 2 &  c      &   0   &  1     \\  
      NGC2962   &    -7.12    & 3.01      &   -13.69    &   0.15    &  -3.00   &  3.60      &   -12.78  &  0.34        &        -1.53             &  LOI    & RET & 2 &  D      &   1   &  1     \\  
      NGC3032   &   -14.44    & 3.01      &   -12.76    &   0.08    & -20.97   &  3.23      &   -11.78  &  0.06        &        -0.93             &  LOI    & HII & 1 &  d      &   1   &  1     \\  
      PGC028887 &    -1.30    & 3.03      &   -14.70    &   0.52    &  -3.65   &  3.41      &   -13.47  &  0.28        &        -2.06             &  SDSS   & PAS & 2 &  c      &   0   &  1     \\  
      NGC3098   &    -1.89    & 2.88      &   -14.18    &   0.40    &  -0.82   &  2.90      & $<$-13.45 &  0.65        &       $<$-2.54           &  LOI    & PAS & 3 &  -      &   -   &  1     \\  
      PGC029321 &   -75.41    & 1.61      &   -13.56    &   0.02    & -35.94   &  1.42      &   -13.04  &  0.04        &        -1.63             &  SDSS   & AGN & 1 &  D      &   -   &  1     \\  
      NGC3156   &     1.70    & 1.37      &      -      &      -    &   3.46   &  2.06      &       -   &              &          -               &  SDSS   & AGN & 3 &  -      &   1   &  1     \\  
      NGC3193   &    -0.99    & 2.86      & $<$-14.19   &   0.58    &   0.40   &  3.67      &       -   &              &          -               &  HO     & PAS & 3 &  -      &   0   &  1     \\  
      NGC3226   &   -19.00    &  -        &    -        &    -      &  -8.00   &  -         &   -12.82  &   -          &        -1.92             &  NED    & SEY & 1 &  d      &   1   &  3     \\  
      NGC3230   &    -2.15    & 3.01      &   -14.16    &   0.37    &   2.23   &  3.00      &       -   &              &          -               &  NEDMH  & PAS & 3 &  -      &   -   &  1     \\  
      NGC3245   &    -5.90    & 1.29      &   -13.40    &   0.17    &  -1.90   &  1.31      &   -12.72  &  0.40        &        -1.92             &  NED    & AGN & 2 &  d      &   0   &  1     \\  
      NGC3248   &    -2.80    & 2.90      &   -14.06    &   0.30    &  -0.47   &  3.06      & $<$-13.80 &  0.87        &      $<$-2.83            &  LOI    & PAS & 3 &  -      &   -   &  1     \\  
      NGC3301   &    -4.95    & 1.3       &   -13.56    &   0.20    &  -0.74   &  1.49      & $<$-13.32 &  0.74        &      $<$-2.42            &  NED    & AGN & 3 &  D      &   -   &  1     \\  
      NGC3377   &     8.00    & 1.34      &      -      &      -    &   1.73   &  2.37      &       -   &              &          -               &  NED    & PAS & 3 &  -      &   0   &  1     \\  
      NGC3379   &    -2.84    & 2.93      &   -13.46    &   0.30    &  -0.83   &  3.12      & $<$-12.40 &  0.67        &      $<$-2.19            &  HO     & AGN & 3 &  -      &   1   &  1     \\  
      NGC3384   &     1.70    & 3.01      &      -      &      -    &   0.33   &  3.33      &       -   &              &          -               &  HO     & PAS & 3 &  -      &   0   &  1     \\  
      NGC3400   &     6.67    & 1.31      &      -      &      -    &   1.97   &  1.39      &       -   &              &          -               &  SDSS   & PAS & 3 &  -      &   -   &  1     \\  
      NGC3412   &     7.41    & 2.88      &      -      &      -    &  -0.61   &  2.99      & $<$-13.05 &  1.05        &      $<$-2.78            &  HO     & PAS & 3 &  -      &   0   &  1     \\  
      NGC3414   &      -      &   -       &     -       &     -     &  -1.00   &   -        &   -12.89  &   -          &        -1.93             &  NED    & AGN & 2 &  -      &   0   &  2     \\  
      NGC3457   &       -     &   -       &     -       &     -     &   2.0    &  3.0       &      -    &  -           &          -               &  LOI    & PAS & 3 &  -      &   -   &  3     \\  
      UGC06062  &     7.47    & 2.97      & $<$-15.00   &      -    &   3.38   &  3.15      &       -   &    -         &          -               &  SDSS   & PAS & 3 &  -      &   0   &  1     \\  
      NGC3489   &   -19.00    &  -        &    -        &    -      &  -1.00   &   -        &   -12.13  &   -          &        -1.81             &  NED    & RET & 2 &  -      &   1   &  8     \\  
      NGC3522   &    -3.89    & 2.90      &   -14.05    &   0.24    &  -4.44   &  3.00      &   -13.04  &  0.22        &        -2.04             &  SDSS   & AGN & 2 &  c      &   0   &  1     \\  
      UGC06176  &   -59.75    & 1.72      &   -13.16    &   0.02    &  -8.92   &  1.57      &   -13.04  &  0.14        &        -1.65             &  SDSS   & HII & 1 &  d      &   1   &  1     \\  
      IC0676    &   -57.35    & 3.84      &   -13.27    &   0.02    & -11.82   &  3.27      &   -12.50  &  0.10        &        -1.53             &  SDSS   & HII & 1 &  d      &   1   &  1     \\  
      NGC3599   &    -9.15    & 3.04      &   -13.56    &   0.12    &  -7.95   &  3.97      &   -12.48  &  0.17        &        -1.70             &  LOI    & AGN & 1 &  c      &   1   &  1     \\  
      NGC3605   &     2.56    & 1.38      &      -      &      -    &  -2.42   &  2.05      & $<$-13.33 &  0.46        &      $<$-2.54            &  LOI    & PAS & 3 &  -      &   0   &  1     \\  
      NGC3607   &    -2.73    & 1.28      &   -13.82    &   0.32    &  -4.00   &  1.76      &   -12.13  &  0.3         &        -1.25             &  NED    & AGN & 2 &  d      &   1   &  1     \\  
      NGC3608   &     2.19    & 2.83      &      -      &      -    &  -0.42   &  3.00      & $<$-13.37 &  1.20        &      $<$-2.49            &  HO     & AGN & 3 &  -      &   0   &  1     \\  
      NGC3626   &     2.59    & 1.27      &      -      &      -    &  -4.38   &  1.36      &   -12.40  &  0.23        &        -1.63             &  NED    & AGN & 2 &  d      &   0   &  1     \\  
      NGC3630   &     3.84    & 2.84      &      -      &      -    &   1.97   &  6.40      &      -    &     -        &          -               &  LOI    & PAS & 3 &  -      &   0   &  1     \\  
      NGC3640   &     2.17    & 1.28      &      -      &      -    &  -1.11   &  1.77      & $<$-12.79 &  0.66        &      $<$-1.76            &  NED    & PAS & 3 &  -      &   0   &  1     \\  
      NGC3641   &     1.41    & 1.33      &      -      &      -    &   9.27   &  1.79      &      -    &     -        &          -               &  LOI    & PAS & 3 &  -      &   -   &  1     \\  
      NGC3694   &   -25.36    & 3.31      &   -13.43    &   0.05    & -12.45   &  3.24      &   -12.71  &  0.09        &        -1.43             &  SDSS   & HII & 1 &  c      &   1   &  1     \\  
      PGC035754 &     0.95    & 3.01      &      -      &      -    &   0.37   &  3.46      &      -    &     -        &          -               &  SDSS   & PAS & 3 &  -      &   -   &  1     \\  
      IC0719    &    -5.21    & 1.45      &   -14.28    &   0.21    & -16.27   &  1.40      &   -12.57  &  0.07        &        -1.45             &  SDSS   & AGN & 1 &  d      &   -   &  1     \\  
      NGC4078   &    -5.66    & 3.06      &   -13.92    &   0.31    &   0.98   &  3.07      &      -    &     -        &          -               &  LOI    & PAS & 3 &  -      &   -   &  1     \\  
      NGC4119   &    -7.91    & 1.49      &   -14.18    &   0.15    &  -7.84   &  1.55      &   -12.28  &  0.15        &        -1.66             &  SDSS   & HII & 1 &  d      &   -   &  1     \\  
      NGC4168   &    -7.00    &  -        &    -        &    -      &  -5.00   &   -        &   -12.84  &   -          &        -1.67             &  NED    & RET & 1 &  -      &   0   &  7     \\  
      NGC4179   &     2.89    & 1.27      &      -      &      -    &  -0.21   &  1.29      & $<$-13.68 &  1.16        &      $<$-3.06            &  NED    & PAS & 3 &  -      &   0   &  1     \\  
      NGC4191   &    -4.00    &  -        &    -        &    -      &  -2.90   &   -        &   -13.13  &   -          &        -1.76             &  SDSS   & RET & 2 &  -      &   1   &  8     \\  
      NGC4215   &     8.22    & 2.89      &      -      &      -    &   9.64   &  2.89      &      -    &     -        &          -               &  LOI    & PAS & 3 &  -      &   -   &  1     \\  
      NGC4233   &    -0.40    & 1.38      &   -15.02    &   0.94    &  -1.14   &  1.53      &   -13.32  &  0.60        &        -2.07             &  SDSS   & AGN & 2 &  c      &   1   &  1     \\  
      NGC4249   &    -1.80    & 3.08      &   -14.81    &   0.64    &   4.16   &  3.57      &      -    &     -        &          -               &  SDSS   & PAS & 3 &  -      &   -   &  1     \\  
      NGC4251   &     7.05    & 2.82      &      -      &      -    &  -2.02   &  2.97      & $<$-12.52 &  0.39        &      $<$-1.77            &  HO     & PAS & 3 &  -      &   -   &  1     \\  
      NGC4255   &     7.45    & 2.90      &      -      &      -    &   4.74   &  2.92      &      -    &     -        &          -               &  NEDMH  & PAS & 3 &  -      &   0   &  1     \\  
      NGC4259   &    -1.74    & 3.04      &   -14.59    &   0.66    &   1.95   &  3.16      &      -    &     -        &          -               &  SDSS   & PAS & 3 &  -      &   -   &  1     \\  
      NGC4261   &   -10.03    & 1.64      &   -13.36    &   0.11    &  -2.66   &  2.11      &   -12.39  &  0.39        &        -1.23             &  NED    & AGN & 2 &  c      &   1   &  1     \\  
      NGC4262   &     4.00    &   -       &     -       &     -     &  -3.40   &    -       & $<$-12.62 &    -         &      $<$-2.06            &  NED    & PAS & 3 &  -      &   0   &  8     \\  
      NGC4264   &     1.60    & 1.69      &      -      &      -    &   0.30   &  1.91      &      -    &     -        &          -               &  SDSS   & PAS & 3 &  -      &   -   &  1     \\  
      NGC4267   &     7.25    & 2.82      &      -      &      -    &   0.52   &  3.29      &      -    &     -        &          -               &  HO     & PAS & 3 &  -      &   0   &  1     \\  
      NGC4268   &     0.00    &  -        &    -        &    -      &  -2.00   &   -        & $<$-13.23 &   -          &      $<$-2.04            &  SDSS   & PAS & 3 &  -      &   -   &  7     \\  
      NGC4270   &     1.00    &  -        &    -        &    -      &  -2.10   &   -        & $<$-12.83 &   -          &      $<$-1.55            &  LOI    & PAS & 3 &  -      &   0   &  8     \\  
      NGC4278   &   -16.23    & 1.46      &   -12.90    &   0.07    &  -4.01   &  2.21      &   -12.21  &  0.35        &        -1.64             &  LOI    & AGN & 2 &  c      &   1   &  1     \\  
      NGC4283   &    -2.72    & 2.90      &   -14.00    &   0.31    &  -1.28   &  3.22      &   -13.29  &  0.54        &        -2.73             &  LOI    & PAS & 2 &  c      &   0   &  1     \\  
      NGC4281   &     0.00    &  -        &    -        &    -      &  -4.00   &   -        & $<$-12.41 &   -          &      $<$-1.45            &  NED    & RET & 3 &  -      &   1   &  7     \\  
      IC0782    &     0.43    & 3.08      &      -      &      -    &   2.41   &  3.74      &      -    &     -        &          -               &  SDSS   & PAS & 3 &  -      &   -   &  1     \\  
      NGC4324   &    -1.00    &  -        &    -        &    -      &  -6.00   &   -        &   -12.40  &   -          &        -1.78             &  NED    & RET & 1 &  -      &   -   &  7     \\  
      NGC4339   &    -0.23    & 2.86      & $<$-15.12   &   1.12    &  -0.23   &  3.55      & $<$-13.85 &  1.21        &      $<$-3.26            &  HO     & PAS & 3 &  -      &   0   &  1     \\  
      NGC4340   &    -2.06    & 2.93      &   -14.09    &   0.38    &   0.98   &  3.47      &      -    &     -        &          -               &  HO     & PAS & 3 &  -      &   0   &  1     \\  
      NGC4342   &    11.37    & 2.92      &      -      &      -    &   4.57   &  2.97      &      -    &     -        &          -               &  NED    & PAS & 3 &  -      &   0   &  1     \\  
      NGC4350   &     2.55    & 1.27      &      -      &      -    &  -0.13   &  1.41      & $<$-13.85 &  1.38        &      $<$-3.29            &  NED    & AGN & 3 &  -      &   0   &  1     \\  
      NGC4365   &       -     &   -       &     -       &     -     &  -2.0    &  3.0       &      -    &  -           &          -               &  HO     & PAS & 3 &  -      &   0   &  8     \\  
      NGC4371   &    -2.04    & 2.93      &   -14.10    &   0.38    &  -2.04   &  3.64      &   -12.53  &  0.44        &        -1.88             &  HO     & PAS & 2 &  D      &   1   &  1     \\  
      NGC4374   &     -       &  -        &    -        &    -      &  -1.00   &   -        &   -12.42  &   -          &        -1.70             &  NED    & AGN & 2 &  -      &   1   &  8     \\  
      NGC4377   &    -2.79    & 2.87      &   -13.75    &   0.30    &  -1.44   &  2.94      &   -13.06  &  0.48        &        -2.37             &  LOI    & PAS & 2 &  -      &   0   &  1     \\  
      NGC4379   &     3.72    & 1.30      &      -      &      -    &   0.90   &  1.50      &      -    &     -        &          -               &  NED    & PAS & 3 &  -      &   0   &  1     \\  
      NGC4382   &     9.22    & 2.94      &      -      &      -    &  -2.98   &  4.02      & $<$-11.91 &  0.58        &      $<$-1.22            &  HO     & PAS & 3 &  -      &   0   &  1     \\  
      NGC4387   &     1.13    & 3.24      &      -      &      -    &   1.03   &  3.33      &      -    &     -        &          -               &  SDSS   & PAS & 3 &  -      &   0   &  1     \\  
      NGC4406   &     -       &  -        &    -        &    -      & -13.00   &   -        &   -12.02  &   -          &        -1.38             &  NED    & PAS & 1 &  F      &   0   &  9,11  \\  
      NGC4417   &     5.05    & 2.92      &      -      &      -    &   0.69   &  3.08      &      -    &     -        &          -               &  HO     & PAS & 3 &  -      &   0   &  1     \\  
      NGC4425   &     0.00    &  -        &    -        &    -      &  -1.00   &   -        & $<$-13.17 &   -          &      $<$-2.55            &  SDSS   & PAS & 3 &  -      &   0   &  7     \\  
      NGC4429   &    -4.00    &  -        &    -        &    -      &  -5.00   &  3.00      &   -13.15  &  0.13        &        -2.53             &  NED    & RET & 1 &  -      &   1   &  7     \\  
      NGC4434   &    -2.19    & 2.89      &   -14.07    &   0.36    &   0.38   &  2.96      &      -    &     -        &          -               &  LOI    & PAS & 3 &  -      &   0   &  1     \\  
      NGC4435   &    -2.63    & 1.35      &   -13.87    &   0.33    &  -0.32   &  1.38      &   -13.41  &  1.02        &        -2.78             &  NED    & AGN & 2 &  c      &   1   &  1     \\  
      NGC4442   &     8.23    & 3.19      &      -      &      -    &   1.68   &  3.37      &      -    &     -        &          -               &  HO     & PAS & 3 &  -      &   0   &  1     \\  
      NGC4458   &     5.18    & 3.06      &      -      &      -    &   6.64   &  3.40      &      -    &     -        &          -               &  LOI    & PAS & 3 &  -      &   0   &  1     \\  
      NGC4459   &    -6.26    & 2.90      &   -13.86    &   0.25    &  -2.88   &  3.83      &   -12.89  &  0.51        &        -2.29             &  NED    & LIN & 2 &  c      &   1   &  1     \\  
      NGC4461   &       -     &   -       &     -       &     -     &   1.0    &  1.0       &      -    &  -           &          -               &  HO     & PAS & 3 &  -      &   0   &  7     \\  
      NGC4472   &     -       &  -        &    -        &    -      &  -1.00   &   -        & $<$-12.76 &   -          &      $<$-2.11            &  NED    & PAS & 3 &  -      &   0   &  8     \\  
      NGC4473   &     -       &  -        &    -        &    -      &  -0.60   &   -        & $<$-13.58 &   -          &      $<$-3.02            &  NED    & PAS & 3 &  -      &   0   &  5     \\  
      NGC4474   &     1.07    & 2.88      &      -      &      -    &   1.76   &  3.02      &      -    &     -        &          -               &  LOI    & PAS & 3 &  -      &   0   &  1     \\  
      NGC4476   &    -6.40    & 3.5       &   -14.80    &   0.5     &  -3.87   &  3.38      &   -13.52  &  0.46        &        -2.84             &  SDSS   & LIN & 2 &  d      &   1   &  1     \\  
      NGC4477   &       -     &   -       &     -       &     -     &    -     &   -        & $<$-12.90 & 0.13         &      $<$-2.28            &  HO     & SEY & 3 &  -      &   1   &  2     \\  
      NGC4478   &     5.93    & 2.82      &      -      &      -    &  -2.00   &  2.98      & $<$-12.87 &  0.61        &      $<$-2.22            &  HO     & PAS & 3 &  -      &   0   &  1     \\  
      NGC4483   &     0.10    & 1.36      &      -      &      -    &  -0.69   &  1.56      &   -13.71  &  0.78        &        -3.08             &  SDSS   & PAS & 3 &  -      &   0   &  1     \\  
      NGC4486   &   -38.00    &  -        &    -        &    -      &  -2.00   &   -        &   -11.93  &   -          &        -1.27             &  NED    & AGN & 2 &  F      &   1   &  10    \\  
      NGC4489   &    -2.11    & 2.94      &   -14.44    &   0.58    &  -3.79   &  3.35      &   -12.99  &  0.45        &        -2.43             &  SDSS   & PAS & 2 &  -      &   0   &  1     \\  
      NGC4486A  &      -      &   -       &      -      &      -    &    -     &    -       &     -     &   -          &          -               &  -      & -   & 3 &  -      &   0   &  1     \\  
      NGC4494   &    -3.04    & 2.88      &   -13.65    &   0.28    &  -5.26   &  3.47      &   -11.99  &  0.21        &        -1.36             &  HO     & RET & 1 &  D      &   0   &  1     \\  
      NGC4503   &     0.0     &   -       &     -       &     -     &  -2.00   &    -       & $<$-12.52 &    -         &      $<$-1.90            &  NED    & PAS & 3 &  -      &   0   &  7     \\  
      NGC4526   &    -6.37    & 3.53      &   -13.55    &   0.33    &  -3.89   &  3.95      &   -12.54  &  0.80        &        -2.23             &  NED    & AGN & 2 &  d      &   1   &  1     \\  
      NGC4528   &    -4.85    & 2.90      &   -13.82    &   0.34    &   0.82   &  2.92      &      -    &     -        &          -               &  LOI    & PAS & 3 &  -      &   0   &  1     \\  
      NGC4550   &    -4.78    & 1.61      &   -13.93    &   0.24    &  -5.74   &  1.66      &   -12.48  &  0.21        &        -1.91             &  LOI    & AGN & 1 &  d      &   1   &  1     \\  
      NGC4551   &    -1.19    & 1.33      &   -14.61    &   0.54    &  -1.64   &  1.42      &   -13.18  &  0.47        &        -2.58             &  LOI    & PAS & 2 &  d      &   0   &  1     \\  
      NGC4552   &     -       &  -        &    -        &    -      &  -1.00   &   -        & $<$-13.01 &   -          &      $<$-2.43            &  NED    & RET & 3 &  -      &   0   &  9     \\  
      NGC4564   &     0.28    & 2.85      &      -      &      -    &   1.15   &  3.02      &      -    &     -        &          -               &  HO     & PAS & 3 &  -      &   0   &  1     \\  
      NGC4570   &    -0.61    & 2.91      & $<$-14.26   &   0.75    &  -0.35   &  2.95      & $<$-13.31 &  0.97        &      $<$-2.66             &  HO    & PAS & 3 &  -      &   0   &  1     \\  
      NGC4578   &    -4.54    & 3.04      &   -13.92    &   0.37    &  -0.99   &  3.67      & $<$-13.18 &  0.94        &      $<$-2.57             &  HO    & PAS & 3 &  -      &   0   &  1     \\  
      IC3631    &     2.88    & 3.02      &      -      &      -    &   2.09   &  3.15      &      -    &     -        &          -               &  SDSS   & PSB & 3 &  -      &   -   &  1     \\  
      NGC4596   &       -     &   -       &     -       &     -     &   1.0    &  1.0       &      -    &              &          -               &  HO     & RET & 3 &  -      &   0   &  7     \\  
      NGC4608   &     1.54    & 1.33      &      -      &      -    &  -0.98   &  1.77      & $<$-13.04 &  0.70        &      $<$-2.42             &  NED   & PAS & 3 &  -      &   -   &  1     \\  
      NGC4612   &     3.02    & 2.88      &      -      &      -    &   1.75   &  2.90      &      -    &     -        &          -               &  HO     & PAS & 3 &  -      &   0   &  1     \\  
      NGC4621   &     0.73    & 3.41      &      -      &      -    &  -1.26   &  3.96      & $<$-12.43 &  0.61        &      $<$-1.90             &  HO    & PAS & 3 &  -      &   0   &  1     \\  
      NGC4623   &    -3.35    & 2.98      &   -14.40    &   0.45    &   3.28   &  2.91      &      -    &     -        &          -               &  LOI    & PAS & 3 &  -      &   0   &  1     \\  
      NGC4638   &    -3.06    & 2.88      &   -13.82    &   0.28    &  -1.44   &  2.93      &   -12.99  &  0.48        &        -2.32             &  HO     & PAS & 2 &  d      &   1   &  1     \\  
      NGC4636   &     -       &  -        &    -        &    -      &  -0.70   &   -        & $<$-12.67 &   -          &      $<$-2.17             &  NED   & AGN & 3 &  -      &   0   &  5     \\  
      NGC4643   &     -       &  -        &    -        &    -      &  -1.90   &   -        &   -12.30  &   -          &        -1.68             &  NED    & RET & 2 &  -      &   -   &  6     \\  
      NGC4649   &     0.00    &   -       &     -       &     -     &  -1.00   &   -        & $<$-12.56 &   -          &      $<$-1.90             &  NED   & PAS & 3 &  -      &   0   &  9     \\  
      NGC4660   &     3.65    & 1.26      &       -     &           &   1.58   &  1.42      &       -   &              &          -               &  NED    & PAS & 3 &  -      &   0   &  1     \\  
     NGC4624/65 &     2.29    & 2.90      &       -     &           &   3.58   &  3.55      &       -   &              &          -               &  NED    & PAS & 3 &  -      &   -   &  1     \\  
      NGC4694   &   -28.00    & -         &    -        &    -      &  -6.00   &   -        &   -12.87  &   -          &        -2.25             &  NED    & HII & 1 &  F      &   1   &  7     \\  
      NGC4710   &      -      & -         &    -        &    -      & -19.00   &   -        &   -11.39  &   -          &        -0.77             &  NED    & HII & 1 &  -      &   1   &  4     \\  
      NGC4733   &     4.48    & 1.47      &      -      &      -    &   3.59   &  1.52      &      -    &     -        &          -               &  LOI    & PAS & 3 &  -      &   0   &  1     \\  
      NGC4754   &     0.86    & 2.85      &      -      &      -    &  -1.95   &  3.37      & $<$-12.46 &  0.43        &      $<$-1.86             &  HO    & PAS & 3 &  -      &   0   &  1     \\  
      NGC4762   &     6.53    & 1.50      &      -      &      -    &   0.17   &  2.29      &      -    &     -        &          -               &  NED    & AGN & 3 &  -      &   0   &  1     \\  
      NGC4803   &     0.39    & 3.07      &      -      &      -    &   1.29   &  3.03      &      -    &     -        &          -               &  NEDMH  & PAS & 3 &  -      &   -   &  1     \\  
      PGC044433 &     7.11    & 1.35      &      -      &      -    &   5.65   &  1.36      &      -    &     -        &          -               &  SDSS   & PAS & 3 &  -      &   -   &  1     \\  
      NGC5574   &     2.45    & 1.35      &      -      &      -    &   3.03   &  2.37      &      -    &     -        &          -               &  SDSS   & PAS & 3 &  -      &   0   &  1     \\  
      NGC5576   &     5.46    & 1.22      &      -      &      -    &   0.69   &  2.52      &      -    &     -        &          -               &  NED    & PAS & 3 &  -      &   0   &  1     \\  
      NGC5611   &    -4.51    & 1.39      &   -13.86    &   0.22    &  -1.28   &  1.63      &   -13.57  &  0.58        &        -2.61             &  NEDMH  & PAS & 2 &  c      &   -   &  1     \\  
      NGC5638   &    -0.15    & 2.90      & $<$-15.29   &   1.29    &   0.63   &  2.96      &      -    &     -        &          -               &  HO     & PAS & 3 &  -      &   0   &  1     \\  
      IC1024    &   -82.04    & 2.13      &   -13.50    &   0.02    & -34.60   &  1.62      &   -12.33  &  0.04        &        -1.38             &  NEDMH  & HII & 1 &  d      &   1   &  1     \\  
      UGC09519  &    -3.76    & 1.36      &   -14.14    &   0.25    &  -3.94   &  1.38      &   -13.34  &  0.25        &        -2.27             &  SDSS   & AGN & 2 &  d      &   -   &  1     \\  
      NGC5770   &     3.50    & 1.29      &      -      &      -    &   0.99   &  1.51      &      -    &     -        &          -               &  LOI    & PAS & 3 &  -      &   -   &  1     \\  
      NGC5813   &    -1.24    & 2.95      &   -14.23    &   0.52    &  -0.92   &  4.06      &      -    &     -        &          -               &  HO     & AGN & 3 &  -      &   1   &  1     \\  
      NGC5831   &    -3.07    & 1.33      &   -13.98    &   0.29    &  -4.42   &  1.71      &   -12.65  &  0.27        &        -1.62             &  SDSS   & PAS & 2 &  c      &   0   &  1     \\  
      NGC5838   &    -6.16    & 2.90      &   -13.42    &   0.16    &  -3.83   &  3.24      &   -12.28  &  0.26        &        -1.42             &  HO     & AGN & 2 &  c      &   1   &  1     \\  
      NGC5839   &     2.75    & 1.29      &      -      &      -    &  -0.13   &  1.55      & $<$-14.49 &  1.41        &      $<$-3.62             &  LOI   & PAS & 3 &  -      &   -   &  1     \\  
      NGC5845   &     1.92    & 1.27      &      -      &      -    &   1.15   &  1.27      &      -    &     -        &          -               &  LOI    & PAS & 3 &  -      &   0   &  1     \\  
      NGC5846   &    -5.78    & 1.35      &   -13.81    &   0.18    &  -4.33   &  2.22      &   -12.19  &  0.33        &        -1.24             &  NED    & AGN & 2 &  d      &   1   &  1     \\  
      NGC5854   &     7.37    & 1.29      &      -      &      -    &  -1.60   &  1.40      & $<$-13.13 &  0.47        &      $<$-2.11             &  LOI   & RET & 3 &  -      &   0   &  1     \\  
      NGC5864   &    -0.03    & 1.37      & $<$-16.21   &   1.95    &  -0.70   &  1.54      & $<$-13.50 &  0.77        &      $<$-2.39             &  LOI   & PAS & 3 &  -      &   -   &  1     \\  
      NGC5869   &    -1.91    & 2.98      &   -14.11    &   0.40    &   0.18   &  3.52      &      -    &     -        &          -               &  LOI    & PAS & 3 &  -      &   -   &  1     \\  
      PGC054452 &     1.36    & 1.50      &      -      &      -    &   3.00   &  1.36      &      -    &     -        &          -               &  SDSS   & PAS & 3 &  -      &   -   &  1     \\  
      NGC6010   &     0.86    & 1.38      &      -      &      -    &  -1.24   &  1.39      & $<$-13.37 &  0.54        &      $<$-2.21             &  LOI   & PAS & 3 &  -      &   0   &  1     \\  
      NGC6014   &  -105.10    & 2.05      &   -13.04    &   0.01    & -13.99   &  2.07      &   -12.56  &  0.12        &        -1.27             &  LOI    & HII & 1 &  d      &   1   &  1     \\  
      NGC6017   &     0.19    & 2.91      &      -      &      -    &   3.15   &  2.93      &      -    &     -        &          -               &  LOI    & RET & 3 &  -      &   -   &  1     \\  
      PGC056772 &   -57.28    & 1.83      &   -13.43    &   0.02    & -13.75   &  1.76      &   -13.03  &  0.10        &        -1.65             &  SDSS   & HII & 1 &  c      &   -   &  1     \\  
    \hline 
    \\
    \caption{H$\alpha$ photometric parameters of the 147 observed galaxies}
    \label{photomtab}
    \end{longtable}
    \end{landscape}
   \begin{landscape}

   \small
   \begin{longtable}{l c c c c c c c c c }
   \hline
   \endfoot
   \endlastfoot
%   \hline 
   \hline 
    Galaxy &   $EW_{3"}$ & $\pm$ & $LogF_{3"}$            &  $\pm$              & $EW_{Tot}$    & $\pm$  &  $LogF_{Tot}$         &  $\pm$                                 & log SFR            \\
           &   \AA       & \AA   & $\rm erg ~cm^{-2} s^{-1}$   &  $\rm erg ~cm^{-2} s^{-1}$  & \AA        &  \AA   &  $\rm erg ~cm^{-2} s^{-1}$ &  $\rm erg ~cm^{-2} s^{-1}$ & $M_{\odot} yr^{-1}$\\
  %   (1)   &   (2)      & (3)   &  (4)                   & (5)                    & (6)           &  (7)   & (8)                   & (9)                                    & (10)               \\
   \hline    
   \endhead  
   NGC2480 & -180.5   & 8.90  & -13.38   & 0.01  &  -28.15 &   4.74 & -12.81  &    0.06     &        -1.55  \\
   NGC2779 & -4.14    & 3.22  & -14.77   & 0.25  &  -13.95 &   3.14 & -13.2   &    0.09     &        -2.01  \\
   NGC5636 & -42.72   & 3.87  & -13.82   & 0.03  &  -2.41  &   3.82 & -13.48  &    0.41     &        -1.72  \\
   J125830 & -215.4   & 8.89  & -14.45   & 0.03  &  -84.28 &   4.55 & -13.93  &    0.06     &        -1.83  \\
   J125838 & -41.59   & 4.07  & -14.73   & 0.08  &  -32.7  &   3.40 & -13.99  &    0.08     &        -2.30  \\
   J125853 & -27.99   & 4.13  & -14.88   & 0.15  &  -22.1  &   3.77 & -14.53  &    0.17     &        -1.20  \\
   J125916 & -42.96   & 4.02  & -13.98   & 0.07  &  -39.71 &   3.87 & -13.38  &    0.07     &        -2.72  \\
   J130045 & -0.59    & 8.71  & -17.38   & 1.63  &  -35.39 &   6.18 & -14.9   &    0.17     &        -1.68  \\
   J130254 & -212.1   & 8.20  & -14.36   & 0.03  &  -135.8 &   5.35 & -13.97  &    0.04     &        -2.43  \\
   J162054 & -55.9    & 5.16  & -14.3    & 0.07  &  -74.44 &   4.85 & -13.34  &    0.05     &        -1.03  \\
   J162431 & -240.3   & 8.73  & -13.87   & 0.03  &  -135.5 &   6.14 & -13.31  &    0.04     &        -0.99  \\
   J162447 & -10.41   & 5.54  & -14.91   & 0.31  &  -11.98 &   4.95 & -13.44  &    0.26     &        -1.10  \\
   J162549 & -131.3   & 5.72  & -13.38   & 0.03  &  -98.52 &   4.99 & -12.53  &    0.04     &        -0.22  \\
   J162715 & -41.02   & 4.60  & -14.41   & 0.08  &  -17.81 &   3.80 & -13.83  &    0.15     &        -1.65  \\
   J162820 & -24.05   & 4.95  & -14.55   & 0.15  &  -9.73  &   4.67 & -13.91  &    0.29     &        -1.60  \\
   J162828 & -9.44    & 4.21  & -15.17   & 0.35  &  -11.55 &   3.9  & -13.88  &    0.28     &        -1.58  \\
   J162915 & -49.69   & 5.34  & -14.41   & 0.11  &  -45.28 &   4.86 & -13.47  &    0.11     &        -1.14  \\
   J162916 & -26.51   & 4.54  & -14.96   & 0.17  &  -47.82 &   4.18 & -13.55  &    0.09     &        -1.26  \\
   J163037 & -101.0   & 4.72  & -14.07   & 0.05  &  -61.32 &   3.96 & -13.24  &    0.07     &        -1.00  \\
   J163158 & -26.49   & 5.04  & -14.91   & 0.14  &  -49.65 &   4.42 & -13.71  &    0.07     &        -1.43  \\
   \hline
   \\
   \caption{H$\alpha$ photometric parameters of the 20 filler galaxies}
   \label{photomfiller}
   \end{longtable}
